Network Design for the Traffic Assignment Problem with Mixed-Integer Frank-Wolfe

We tackle the network design problem for centralized traffic assignment, which can be cast as a mixed-integer convex optimization (MICO) problem. For this task, we propose different formulations and solution methods in both a deterministic and a stochastic setting in which the demand is unknown in the design phase. We leverage the recently proposed Boscia framework, which can solve MICO problems when the main nonlinearity stems from a differentiable objective function. Boscia tackles these problems by branch-and-bound with continuous relaxations solved approximately with Frank-Wolfe algorithms. We compare different linear relaxations and the corresponding subproblems solved by Frank-Wolfe, and alternative problem formulations to identify the situations in which each performs best. Our experiments evaluate the different approaches on instances from the Transportation Networks library and highlight the suitability of the mixed-integer Frank-Wolfe algorithm for this problem. In particular, we find that the Boscia framework is particularly applicable to this problem and that a mixed-integer linear Frank-Wolfe subproblem performs well for the deterministic case, while a penalty-based approach, with decoupled feasible regions for the design and flow variables, dominates other approaches for stochastic instances with many scenarios.

==> traffic_schematic_final.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, arrows.meta}

\begin{document}

    \begin{tikzpicture}[>=Stealth, node distance=2cm, font=\Large]

        % Nodes
        \node[rectangle, draw, fill=white, text=red] (s1) at (0,2) {$S_1$};
        \node[circle, draw, fill=white, right=of s1] (n1) {1};
        \node[circle, draw, fill=white, below=of n1] (n2) {2};
        \node[circle, draw, fill=white, right=of n1] (n3) {3};
        \node[circle, draw, fill=white, right=of n3] (n4) {4};
        \node[circle, draw, fill=white, below=of n4] (n5) {5};
        \node[circle, draw, fill=white, below=of n2, text=blue] (d) {$D$};
        \node[rectangle, draw, fill=white, below=of n3, text=red] (s2) {$S_2$};

        % Flows
        \draw[->, line width=1pt] (s1) -- (n1) node[midway, above] {$1$};
        \draw[->, line width=1pt] (n1) -- (n2) node[midway, left] {$1$};
        \draw[->, line width=0.5pt] (n1) -- (n3) node[midway, above] {$0$};
        \draw[->, line width=1pt] (n3) -- (n4) node[midway, above] {$1$};
        \draw[->, line width=1pt] (n4) -- (n5) node[midway, left] {$1$};
        \draw[->, line width=1pt] (n5) -- (d) node[pos=0.4, below=0.15cm] {$1$};
        \draw[->, line width=1pt] (n2) -- (d) node[midway, left] {$1$};
        \draw[->, line width=1pt] (s2) -- (n3) node[midway, left] {$1$};

    \end{tikzpicture}


\end{document}


==> traffic_schematic_initial.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, arrows.meta}

\begin{document}

    \begin{tikzpicture}[>=Stealth, node distance=2cm, font=\Large]

        % Nodes
        \node[rectangle, draw, fill=white, text=red] (s1) at (0,2) {$S_1$};
        \node[circle, draw, fill=white, right=of s1] (n1) {1};
        \node[circle, draw, fill=white, below=of n1] (n2) {2};
        \node[circle, draw, fill=white, right=of n1] (n3) {3};
        \node[circle, draw, fill=white, right=of n3] (n4) {4};
        \node[circle, draw, fill=white, below=of n4] (n5) {5};
        \node[circle, draw, fill=white, below=of n2, text=blue] (d) {$D$};
        \node[rectangle, draw, fill=white, below=of n3, text=red] (s2) {$S_2$};

        % Flows
        \draw[->, line width=1pt] (s1) -- (n1) node[midway, above] {$1$};
        \draw[->, line width=0.5pt, dashed] (n1) -- (n2) node[midway, left] {$0$};
        \draw[->, line width=1pt] (n1) -- (n3) node[midway, above] {$1$};
        \draw[->, line width=2.5pt] (n3) -- (n4) node[midway, above] {$2$};
        \draw[->, line width=2.5pt] (n4) -- (n5) node[midway, left] {$2$};
        \draw[->, line width=2.5pt] (n5) -- (d) node[pos=0.4, below=0.15cm] {$2$};
        \draw[->, line width=0.5pt] (n2) -- (d) node[midway, left] {$0$};
        \draw[->, line width=1pt] (s2) -- (n3) node[midway, left] {$1$};

    \end{tikzpicture}


\end{document}

